Worm Algorithm for CP(N-1) Model

The CP(N-1) model in 2D is an interesting toy model for 4D QCD as it possesses confinement, asymptotic freedom and a non-trivial vacuum structure. Due to the lower dimensionality and the absence of fermions, the computational cost for simulating 2D CP(N-1) on the lattice is much lower than that for simulating 4D QCD. However, to our knowledge, no efficient algorithm for simulating the lattice CP(N-1) model has been tested so far, which also works at finite density. To this end we propose a new type of worm algorithm which is appropriate to simulate the lattice CP(N-1) model in a dual, flux-variables based representation, in which the introduction of a chemical potential does not give rise to any complications. In addition to the usual worm moves where a defect is just moved from one lattice site to the next, our algorithm additionally allows for worm-type moves in the internal variable space of single links, which accelerates the Monte Carlo evolution. We use our algorithm to compare the two popular CP(N-1) lattice actions and exhibit marked differences in their approach to the continuum limit.

==> tikzimg/constraints.tex <==
\begin{tikzpicture}[scale=0.7,nodes={inner sep=0}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \node[left] at (0,8-4) {$a$};
    \node[above] at (4,8) {$b$};
    \foreach \i in {1,...,7} {
        \draw [thin,dotted,gray] (\i,1) -- (\i,7)  node[solid,black,above] at (\i,7.3) {$\i$};
    }
    \foreach \i in {1,...,7} {
        \draw [thin,dotted,gray] (1,\i) -- (7,\i) node[solid,black,left] at (0.7,8-\i) {$\i$};
    }
    \foreach \i in {1,...,7} {
      \draw [thin,black!100] (7,8-\i) -- (\i,8-\i) -- (\i,8-1);
    }
    \draw [dashed,red!100] (1,8-2) -- (7,8-2);
    \draw [dashed,red!100] (1,8-5) -- (7,8-5);
    \draw [dashed,red!100] (1,8-6) -- (7,8-6);
    \draw [thick,blue!100] (7,8-5) -- (5,8-5) -- (5,8-1);
    \draw [thick,blue!100] (7,8-6) -- (6,8-6) -- (6,8-1);
    \node[draw,circle,inner sep=1.25,fill,color=red] at (6,8-5) (s1) {};
    \node[above right=0.05 and 0.0 of s1] {$k_{x,\nu}^{5\,6}$};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (5,8-6) (sm1) {};
    \node[draw,circle,inner sep=0.75,fill,color=white] at (5,8-6) {};
    \node[below left=0.1 and 0.0 of sm1] {$-k_{x,\nu}^{5\,6}$};
    \draw[<->,thin,dashed,black!100] (sm1) -- (s1); 
    
    \node[draw,circle,inner sep=1.25,fill,color=red] at (5,8-2) (p1) {};
    \node[above right=0.05 and 0.0 of p1] {$k_{x,\nu}^{2\,5}$};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (2,8-5) (pm1) {};
    \node[draw,circle,inner sep=0.75,fill,color=white] at (2,8-5) {};
    \node[below left=0.1 and 0.0 of pm1] {$-k_{x,\nu}^{2\,5}$};
    \draw[<->,thin,dashed,black!100] (pm1) -- (p1);
 
    \node[draw,circle,inner sep=1.25,fill,color=red] at (6,8-2) (p2) {};
    \node[draw,circle,inner sep=0.75,fill,color=white] at (6,8-2) {};
    \node[above right=0.05 and 0.0 of p2] {$k_{x,\nu}^{2\,6}$};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (2,8-6) (pm2) {};
    \node[below left=0.1 and 0.0 of pm2] {$-k_{x,\nu}^{2\,6}$};
    \draw[<->,thin,dashed,black!100] (pm2) -- (p2);
  \end{scope}
\end{tikzpicture}

==> tikzimg/ordinaryworm.tex <==
\begin{tikzpicture}[scale=0.5,nodes={inner sep=0,scale=0.8}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \def\dxa{7};
    \def\dya{9};
    
    %insert source/sink pair
    \def\xa{0};
    \def\ya{\dya};
    \node at (\xa-1,\ya+3) {Start:};
    \node at (\xa+3,\ya+5.5) {\small insert ext. fields?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+3.9,\ya+2) {};
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+4,\ya+1.9) {};
    \node[draw,circle,inner sep=0.5,fill,color=white] at (\xa+4,\ya+1.9) {};
    \node[opacity=0.5] at (\xa+3.9,\ya+1.5) {\small $\phi^{a\,b}_{x}$, $\phi^{b\,a}_{x}$};
    \node at (\xa+3.9,\ya+1.) {\small \textbf{?}};
    
    \draw [->,thin,black] (\xa+6,\ya+3) -- (\xa+7,\ya+3);


	%move head 1
    \def\xa{\dxa};
    \node at (\xa+3,\ya+5.5) {\small move sink?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
  	\node[draw,circle,inner sep=1.25,fill,color=red] at (\xa+3.9,\ya+2) {};
    \draw [ultra thick,red!100,opacity=0.5] (\xa+4.05,\ya+2) -- (\xa+4.95,\ya+2);
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+5.1,\ya+2) {};
    \node[draw,circle,inner sep=0.5,fill,color=white,opacity=0.5] at (\xa+5.1,\ya+2) {};
    \node[opacity=0.5] at (\xa+5.2,\ya+1.5) {\small $\phi^{b\,a}_{y}$};
    \node at (\xa+4.6,\ya+2.3) {\small \textbf{?}};
    \node at (\xa+3.9,\ya+1.5) {\small $\phi^{a\,b}_{x}$};
    
    \draw [->,thin,black] (\xa+6,\ya+3) -- (\xa+7,\ya+3);
    
    
    %move head 2
    \def\xa{2*\dxa};
    \node at (\xa+3,\ya+5.5) {\small move sink?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
    \draw [ultra thick,red!100,opacity=1] (\xa+4.05,\ya+2) -- (\xa+5,\ya+2);
    \draw [ultra thick,red!100,opacity=0.5] (\xa+5,\ya+2) -- (\xa+5,\ya+2.95);
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+5,\ya+3.1) {};
    \node[draw,circle,inner sep=0.5,fill,color=white,opacity=0.5] at (\xa+5,\ya+3.1) {};
    \node[opacity=0.5] at (\xa+5.2,\ya+3.5) {\small $\phi^{b\,a}_{y}$};
    \node at (\xa+4.7,\ya+2.6) {\small \textbf{?}};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (\xa+3.9,\ya+2) {};
    \node at (\xa+3.9,\ya+1.5) {\small $\phi^{a\,b}_{x}$};
    
    \draw [->,thin,black] (\xa+3,\ya+0) -- (\xa+3,\ya-1);
    \node[thick] at (\xa+3,\ya-1.5) {\small $\cdots$};
    \draw [->,thin,black] (\xa+3,\ya-2) -- (\xa+3,\ya-3);    
   
   
   
    
    %move head 3
    \def\xa{2*\dxa};
    \def\ya{0};
    \node at (\xa+3,\ya+5.5) {\small move sink?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
    \draw [ultra thick,red!100,opacity=1] (\xa+4.05,\ya+2) -- (\xa+5,\ya+2) -- (\xa+5,\ya+3) -- (\xa+5,\ya+4) -- (\xa+4,\ya+4) -- (\xa+3,\ya+4) -- (\xa+3,\ya+3);
    \draw [ultra thick,red!100,opacity=0.5] (\xa+3,\ya+3) -- (\xa+3.95,\ya+3);
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+4.1,\ya+3) {};
    \node[draw,circle,inner sep=0.5,fill,color=white,opacity=0.5] at (\xa+4.1,\ya+3) {};
    \node[opacity=0.5] at (\xa+4.5,\ya+2.5) {\small $\phi^{b\,a}_{y}$};
    \node at (\xa+3.7,\ya+2.6) {\small \textbf{?}};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (\xa+3.9,\ya+2) {};
    \node at (\xa+3.9,\ya+1.5) {\small $\phi^{a\,b}_{x}$};

    \draw [->,thin,black] (\xa,\ya+3) -- (\xa-1,\ya+3);



    %move head 4
    \def\xa{\dxa};
    \node at (\xa+3,\ya+5.5) {\small move sink?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
    \draw [ultra thick,red!100,opacity=1] (\xa+4.05,\ya+2) -- (\xa+5,\ya+2) -- (\xa+5,\ya+3) -- (\xa+5,\ya+4) -- (\xa+4,\ya+4) -- (\xa+3,\ya+4) -- (\xa+3,\ya+3) -- (\xa+4,\ya+3);
    \draw [ultra thick,red!100,opacity=0.5] (\xa+4,\ya+3) -- (\xa+4,\ya+2.05);
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+4,\ya+1.9) {};
    \node[draw,circle,inner sep=0.5,fill,color=white,opacity=0.5] at (\xa+4,\ya+1.9) {};
    \node at (\xa+3.7,\ya+2.3) {\small \textbf{?}};
    \node[draw,circle,inner sep=1.25,fill,color=red] at (\xa+3.9,\ya+2) {};
    \node at (\xa+3.4,\ya+1.5) {\small $\phi^{a\,b}_{x}$, };
    \node[opacity=0.5] at (\xa+4.6,\ya+1.5) {\small $\phi^{b\,a}_{y}$};
    
    \draw [->,thin,black] (\xa,\ya+3) -- (\xa-1,\ya+3);
    
    
    
    %remove source/sink pair
    \def\xa{0};
    
    \node at (\xa+3,\ya+5.5) {\small remove ext. fields?};
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [very thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
  
    \draw [ultra thick,red!100,opacity=1] (\xa+4.05,\ya+2) -- (\xa+5,\ya+2) -- (\xa+5,\ya+3) -- (\xa+5,\ya+4) -- (\xa+4,\ya+4) -- (\xa+3,\ya+4) -- (\xa+3,\ya+3) -- (\xa+4,\ya+3) -- (\xa+4,\ya+2.05);
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+4,\ya+1.9) {};
    \node[draw,circle,inner sep=0.5,fill,color=white,opacity=0.5] at (\xa+4,\ya+1.9) {};
    \node at (\xa+4,\ya+1) {\small \textbf{?}};
    \node[draw,circle,inner sep=1.25,fill,color=red,opacity=0.5] at (\xa+3.9,\ya+2) {};
    \node[opacity=0.5] at (\xa+3.9,\ya+1.5) {\small $\phi^{a\,b}_{x}$, $\phi^{b\,a}_{x}$};

    \draw [->,thin,black] (\xa+3,\ya+6) -- (\xa+3,\ya+6.75);
    \node[text width=5cm,align=center] at (\xa+3,\ya+7.6) {\small take measurements and pick new location $x=x_0$};
    \draw [->,thin,black] (\xa+3,\ya+8.5) -- (\xa+3,\ya+9.25);
  \end{scope}
\end{tikzpicture}

==> tikzimg/subworm.tex <==
\begin{tikzpicture}[scale=0.38,nodes={inner sep=0}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \def\dxa{8};
    \def\dya{5};
    \def\xa{0};
    \def\ya{\dya};
    \node[left,scale=0.75] at (\xa-1,\ya+6-3) {$x$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    
    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {}; 
    
\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);

    \def\ya{0};
    \node[left,scale=0.75] at (\xa-1,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    \def\pxa{4};
    \def\pya{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);      

    \def\xa{\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);

    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{2};
    \def\pxc{3};
    \def\pyc{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};

\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);

    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{2};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxb+0.1,\ya+6-\pyb-0.1) -- (\xa+\pyb+0.1,\ya+6-\pxb-0.1);
    \draw [thin,dotted,red] (\xa+\pxc-0.1,\ya+6-\pyc+0.1) -- (\xa+\pyc-0.1,\ya+6-\pxc+0.1);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb+0.1,\ya+6-\pyb-0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb+0.1,\ya+6-\pxb-0.1) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc-0.1,\ya+6-\pyc+0.1) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc-0.1,\ya+6-\pxc+0.1) {};


    \def\xa{2*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyc) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyc) -- (\xa+1,\ya+6-\pyc);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};

\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5-0.2) -- (\xa+\dxa-2+0.5,\ya+0.5-0.2) --(\xa+\dxa-2+0.5,\ya+0.5-2*\dya) -- (\xa+\dxa-1,\ya+0.5-2*\dya);
%\node[black] at (\xa+\dxa-2,\ya+0.5-2*\dya) {or};

    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxc) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxc) -- (\xa+1,\ya+6-\pxc);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$b$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};    
    

    \def\xa{3*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{4};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b=b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};
	
	\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya+1) {$x\leftarrow x+\hat{\nu}$};
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya) {$\nu\leftarrow \op{rand\_dir}\of{}$};
	
    \def\ya{0};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{4};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b=b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxa,\ya+6-\pya) -- (\xa+\pya,\ya+6-\pxa);
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa,\ya+6-\pya) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya,\ya+6-\pxa) {}; 
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};    
	
	
    \def\xa{3*\dxa};
    \def\ya{-\dya};

    \node[left,scale=0.75] at (\xa-3,\ya+6-3) {$x$};    
    
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5) node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{3};
    \def\pyb{1};
    \def\pxc{3};
    \def\pyc{2};
    \def\pxd{2};
    \def\pyd{1};
    
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$b=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pyb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pyb) -- (\xa+1,\ya+6-\pyb);
    \draw [thin,dotted,red] (\xa+\pxa+0.1,\ya+6-\pya-0.1) -- (\xa+\pya+0.1,\ya+6-\pxa-0.1);
    \draw [thin,dotted,red] (\xa+\pxa-0.1,\ya+6-\pya+0.1) -- (\xa+\pya-0.1,\ya+6-\pxa+0.1);    
    
    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pxa+0.1,\ya+6-\pya-0.1) {};
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pya+0.1,\ya+6-\pxa-0.1) {}; 
	
	\node[draw,thick,cross,inner sep=1.5,color=red] at (\xa+\pxa-0.1,\ya+6-\pya+0.1) {};
	\node[draw,thick,cross,rotate=45,inner sep=1.5,color=red] at (\xa+\pya-0.1,\ya+6-\pxa+0.1) {};
	
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};
	
	\draw[->,thin,black] (\xa+\dxa-2,\ya+0.5) -- (\xa+\dxa-1,\ya+0.5);
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya+1) {$x\leftarrow x$};
	\node[black,right,scale=0.75] at (\xa+\dxa,\ya) {$\nu\leftarrow \op{rand\_dir}\of{}$};
			
    \def\ya{-2*\dya};
     \node[left,scale=0.75] at (\xa-3,\ya+6-3) {$x+\hat{\nu}$};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \foreach \i in {1,...,5} {
      \draw [thin,black!100] (\xa+5,\ya+6-\i) -- (\xa+\i,\ya+6-\i) -- (\xa+\i,\ya+6-1);
    }
    \draw [thin,dashed,black] (\xa+1,\ya+5) -- (\xa+5,\ya+1);
    \def\pxa{4};
    \def\pya{3};
    \def\pxb{1};
    \def\pyb{3};
    \def\pxc{2};
    \def\pyc{3};
    \def\pxd{1};
    \def\pyd{2};
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pya) {$b=a_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pya) -- (\xa+1,\ya+6-\pya);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxa) {$b_{0}$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxa) -- (\xa+1,\ya+6-\pxa);
    \node[left,scale=0.65] at (\xa+0.75,\ya+6-\pxb) {$a$};
    \draw [thin,black] (\xa+0.85,\ya+6-\pxb) -- (\xa+1,\ya+6-\pxb);

    \draw [thin,dotted,red] (\xa+\pxb,\ya+6-\pyb) -- (\xa+\pyb,\ya+6-\pxb);
    \draw [thin,dotted,red] (\xa+\pxc,\ya+6-\pyc) -- (\xa+\pyc,\ya+6-\pxc);
    \draw [thin,dotted,red] (\xa+\pxd,\ya+6-\pyd) -- (\xa+\pyd,\ya+6-\pxd);
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pxb,\ya+6-\pyb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pyb,\ya+6-\pxb) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxc,\ya+6-\pyc) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyc,\ya+6-\pxc) {};
	\node[draw,thick,circle,inner sep=1.,fill,color=red] at (\xa+\pxd,\ya+6-\pyd) {};
	\node[draw,thick,circle,inner sep=1.,color=red] at (\xa+\pyd,\ya+6-\pxd) {};   
    
  \end{scope}
\end{tikzpicture}

==> tikzimg/topoplaquettes.tex <==
\begin{tikzpicture}[scale=0.7,nodes={inner sep=0}]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vx and \vy]
    \def\dxa{5.5};
    \def\dya{5};
    \def\xa{0};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }

    \node[black,below] at (\xa+1,\ya+2-0.2) {$x=y$};
	\draw[black,fill=blue!70] (\xa+1,\ya+2) rectangle (\xa+2,\ya+3);
	\node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+1,\ya+2) {};

    
    \def\xa{\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \node[black,below] at (\xa+1,\ya+2-0.2) {$x$};
	\draw[black,fill=blue!50] (\xa+1,\ya+2) rectangle (\xa+2,\ya+3);
	\node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+1,\ya+2) {};
    \node[black,below] at (\xa+2,\ya+2-0.2) {$y$};
    \draw[black,fill=blue!50] (\xa+2,\ya+2) rectangle (\xa+3,\ya+3);
    \node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+2,\ya+2) {};
    
    \def\xa{2*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    
    \node[black,below] at (\xa+1,\ya+2-0.2) {$x$};
	\draw[black,fill=blue!50] (\xa+1,\ya+2) rectangle (\xa+2,\ya+3);
	\node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+1,\ya+2) {};
    \node[black,below] at (\xa+2+0.15,\ya+3-0.2) {$y$};
    \draw[black,fill=blue!50] (\xa+2,\ya+3) rectangle (\xa+3,\ya+4);
    \node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+2,\ya+3) {};
    
    \def\xa{3*\dxa};
    \def\ya{\dya};
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+\i,\ya+1) -- (\xa+\i,\ya+5)  node[solid,black,above] at (\xa+\i,\ya+5.3) {};
    }
    \foreach \i in {1,...,5} {
        \draw [thin,dotted,gray] (\xa+1,\ya+\i) -- (\xa+5,\ya+\i) node[solid,black,left] at (\xa+0.7,\ya+6-\i) {};
    }
    \node[black,below] at (\xa+1,\ya+2-0.2) {$x$};
	\draw[black,fill=blue!50] (\xa+1,\ya+2) rectangle (\xa+2,\ya+3);
	\node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+1,\ya+2) {};
    \node[black,below] at (\xa+3,\ya+3-0.2) {$y$};
    \draw[black,fill=blue!50] (\xa+3,\ya+3) rectangle (\xa+4,\ya+4);
    \node[draw,thick,circle,inner sep=1,fill,color=red] at (\xa+3,\ya+3) {};
  \end{scope}
\end{tikzpicture}
